Supervising the Chain Ladder

The chain ladder's volume-weighted pattern minimises an explicit loss function, yet is rarely booked as such. Practitioners adjust the pattern and record the final adjusted ratios. This paper treats the chain ladder's pattern selection as a supervised-learning problem. Judgement on pattern adjustments becomes a framework of defined penalties and hyperparameters on the chain ladder's loss function, treated here as an objective function in machine learning. Data weights are generalised with a decay and a power parameter for recency and volume weighting. Benchmark shaping and smoothness enter through a reference penalty and Whittaker-Henderson smoothing. The assembled objective is strictly convex and minimised by a single linear system. Each hyperparameter becomes an interpretable adjustment in its own right, declarable by judgement and categorised as an experience or a prospective adjustment. Experience adjustments can be set more objectively by a proposed training loop and a reserve validation score on held-out calendar diagonals. Further hyperparameter-based adjustments are written as almost-everywhere differentiable penalties that re-time or reshape the pattern. A worked example carries one real Schedule P triangle through an incurred and then a paid training stage, demonstrating the workflow.

==> sections/figures/validation-splits.tex <==
%% fig:validation-splits - the geometry of the validation splits.
%%
%% ---------------------------------------------------------------------------
%% EVERYTHING ADJUSTABLE LIVES IN THE BLOCK BELOW.
%%
%% Notation   - the \svLabel... macros. Rename symbols there and nothing else
%%              in this file needs touching.
%% Geometry   - \svYears (triangle size I), \svPanelList (which splits get a
%%              panel, named by cut calendar period), \svGap, \svCellSize.
%% Annotation - \svForceRow / \svForceCol place the teacher-forcing arrow on
%%              the panel named by \svForcePanel; \svForceShow toggles it off.
%% Palette    - the \definecolor lines, taken from the figstyle greys that the
%%              generated figures use.
%%
%% PARAMETRISATION - a split is named by the cut calendar period k, which IS
%% the cut diagonal: split k is fitted to the triangle as it stood at calendar
%% period k. Successive splits roll back one diagonal, so k runs from I - 1
%% down to 3. There is no separate hold-out width: the earlier (s, k) pair,
%% "split s rolled back s + k diagonals", collapses to this single index under
%% k = 1, via k_here = I - s - 1. The floor k = 3 is the shallowest cut at
%% which all four weight hyperparameters still move the fit; at k = 2 the
%% reduced triangle holds one development ratio, so rho and gamma are
%% unidentified and the smoothness penalty has no consecutive pair to act on.
%%
%% Cell roles are DERIVED from \svYears and the panel's k, so they stay
%% correct when those change. Cell (i,j) of the observed triangle
%% (i + j <= I + 1) is
%%   fitted     when  i + j - 1 <= k        -- it is in the reduced triangle,
%%                                             which retains k accident years
%%   scored     when  i + j - 1 >  k  and  i <= k  and  j <= k
%%   unscored   otherwise, for one of two reasons drawn alike:
%%                i > k  -- the accident year is not in the reduced triangle,
%%                          so the split has nothing to project it from
%%                j > k  -- beyond the reach of the reduced triangle's
%%                          shorter pattern, which would need a tail factor
%%
%% The scored region is therefore exactly what the reduced triangle can
%% project forward, and it shrinks in BOTH directions as k falls: down to
%% i <= k and across to j <= k. (j >= 2 needs no separate test: j = 1 with
%% i + j - 1 > k forces i > k, which the first test already catches.)
%%
%% CAUTION - the i <= k test is NOT what training.py currently does.
%% projection_targets() iterates the full triangle and applies no accident-year
%% test, so the code also scores transitions in accident years below the fit,
%% reading their predecessor from the actual triangle. Measured on the worked
%% example's triangle, scored transitions per split are
%%   k      = 9   8   7   6   5   4   3     total
%%   code   = 8  14  18  20  20  18  14       112
%%   drawn  = 8  13  15  14  10   6   3        69
%% and adding the filter moves stage one from rho = 0.50, alpha_ref = 5.68
%% (score 1.4733) to rho = 0.60, alpha_ref = 1.84 (score 1.4551). Either the
%% code grows an i <= k filter and the worked example re-runs, or this figure
%% and the "at least one observation for each accident period" sentence in
%% validation-score.tex are wrong. The two disagree. UNRESOLVED.
%%
%% The legend is hand-placed on one row, sized for three panels. Adding panels
%% widens the figure but leaves the legend where it is.
%% ---------------------------------------------------------------------------

\newcommand{\svYears}{10}          % accident years in the triangle, I
\newcommand{\svPanelList}{9,8,7,3} % splits drawn, left to right, by cut period
\newcommand{\svFloor}{3}           % shallowest cut considered, the k floor
\newcommand{\svCellSize}{3.2mm}    % 4 panels at 3.3mm+ would overrun \textwidth
\newcommand{\svGap}{3}             % gap between panels, in cell widths

\newcommand{\svLabelFit}{fitted, $\mathcal{C}_{k}$}
\newcommand{\svLabelScore}{scored, $\mathcal{H}_{k}$}
\newcommand{\svLabelUnused}{unscored}
\newcommand{\svLabelCut}{rolled-back valuation}
\newcommand{\svLabelSplit}[1]{$k = #1$}
\newcommand{\svLabelYear}{accident year $i$}
\newcommand{\svLabelDev}{development period $j$}
\newcommand{\svLabelForcing}{predecessor also ahead of the cut}

\newcommand{\svForceShow}{0}       % 1 turns the teacher-forcing arrow back on
\newcommand{\svForcePanel}{8}      % which split's panel carries it, by cut period
\newcommand{\svForceRow}{3}        % the transition's accident year i
\newcommand{\svForceCol}{7}        % the transition's source period j

\definecolor{svfit}{HTML}{E1E0D9}
\definecolor{svscore}{HTML}{898781}
\definecolor{svunused}{HTML}{FFFFFF}
\definecolor{svrule}{HTML}{C3C2B7}
\definecolor{svink}{HTML}{0B0B0B}
\definecolor{svmuted}{HTML}{52514E}
% The outline round the scored region, midway between svink and svscore
\definecolor{svedge}{HTML}{4A4946}
\newcommand{\svEdgeWidth}{0.7pt}

%% ---------------------------------------------------------------------------
%% Drawing machinery. Adjust only to change the shape of the picture itself.
%% ---------------------------------------------------------------------------

% \svDrawCell{i}{j}{fill} - a solid cell
\newcommand{\svDrawCell}[3]{%
  \fill[#3] ({#2-1},{1-#1}) rectangle ({#2},{-#1});%
  \draw[svrule,line width=0.2pt] ({#2-1},{1-#1}) rectangle ({#2},{-#1});%
}

% \svScoredInto{\macro}{i}{j}{cut} - defines \macro as 1 if cell (i,j) is
% scored under this cut, 0 otherwise. Out-of-range indices give 0, so the
% outline below can probe neighbours off the edge of the grid safely.
\newcommand{\svScoredInto}[4]{%
  \pgfmathtruncatemacro{#1}{%
    ((#2)>=1 && (#3)>=1 && (#2)+(#3)<=\svYears+1 && (#2)+(#3)-1>(#4)
     && (#2)<=(#4) && (#3)<=(#4)) ? 1 : 0}%
}

% \svOutlineCell{i}{j}{cut} - strokes only those edges of a scored cell whose
% neighbour is not itself scored, tracing the outer boundary of the region.
\newcommand{\svOutlineCell}[3]{%
  \svScoredInto{\svHere}{#1}{#2}{#3}%
  \ifnum\svHere=1\relax
    \svScoredInto{\svAbove}{#1-1}{#2}{#3}%
    \svScoredInto{\svBelow}{#1+1}{#2}{#3}%
    \svScoredInto{\svLeftN}{#1}{#2-1}{#3}%
    \svScoredInto{\svRightN}{#1}{#2+1}{#3}%
    \ifnum\svAbove=0\relax
      \draw[svedge,line width=\svEdgeWidth] ({#2-1},{1-#1}) -- ({#2},{1-#1});%
    \fi
    \ifnum\svBelow=0\relax
      \draw[svedge,line width=\svEdgeWidth] ({#2-1},{-#1}) -- ({#2},{-#1});%
    \fi
    \ifnum\svLeftN=0\relax
      \draw[svedge,line width=\svEdgeWidth] ({#2-1},{1-#1}) -- ({#2-1},{-#1});%
    \fi
    \ifnum\svRightN=0\relax
      \draw[svedge,line width=\svEdgeWidth] ({#2},{1-#1}) -- ({#2},{-#1});%
    \fi
  \fi
}

% \svCell{i}{j}{cut} - draws cell (i,j) in the role that this split gives it.
\newcommand{\svCell}[3]{%
  \pgfmathtruncatemacro{\svI}{#1}%
  \pgfmathtruncatemacro{\svJ}{#2}%
  \pgfmathtruncatemacro{\svK}{#3}%
  \pgfmathtruncatemacro{\svD}{\svI+\svJ-1}%
  \pgfmathtruncatemacro{\svN}{\svYears}%
  \ifnum\svD>\svN\relax
    % outside the observed triangle: draw nothing
  \else
    \ifnum\svD>\svK\relax
      \ifnum\svI>\svK\relax
        \svDrawCell{\svI}{\svJ}{svunused}%   accident year not in the fit
      \else
        \ifnum\svJ>\svK\relax
          \svDrawCell{\svI}{\svJ}{svunused}% beyond the fitted pattern's reach
        \else
          \svDrawCell{\svI}{\svJ}{svscore}%
        \fi
      \fi
    \else
      \svDrawCell{\svI}{\svJ}{svfit}%
    \fi
  \fi
}

% \svPanel{k}{x offset, in cell widths} - k is the cut calendar period, so it
% IS the cut diagonal; no roll-back arithmetic is needed any more.
\newcommand{\svPanel}[2]{%
  \begin{scope}[shift={(#2,0)}]
    \pgfmathtruncatemacro{\svCut}{#1}%
    \foreach \svRow in {1,...,\svYears}{%
      \foreach \svCol in {1,...,\svYears}{%
        \svCell{\svRow}{\svCol}{\svCut}%
      }%
    }%
    % outline the scored region. Drawn before the cut staircase so that the
    % cut stays black along the stretch where the two coincide.
    \foreach \svRow in {1,...,\svYears}{%
      \foreach \svCol in {1,...,\svYears}{%
        \svOutlineCell{\svRow}{\svCol}{\svCut}%
      }%
    }%
    % the rolled-back valuation: the staircase between fitted and held out.
    % It ends on the left edge at row \svCut, the last accident year in the fit.
    \draw[svink,line width=1.0pt,line join=miter]
      (\svCut,0) \foreach \svStep in {1,...,\svCut}{%
        -- ({\svCut-\svStep+1},{-\svStep}) -- ({\svCut-\svStep},{-\svStep})};
    \node[svmuted,font=\footnotesize,anchor=south]
      at ({\svYears/2},{0.35}) {\svLabelSplit{#1}};
  \end{scope}%
}

%% ---------------------------------------------------------------------------

\begin{tikzpicture}[x=\svCellSize,y=\svCellSize,>={Stealth[length=1.4mm]}]

  \pgfmathtruncatemacro{\svStride}{\svYears+\svGap}%
  \pgfmathsetmacro{\svFootY}{-\svYears-0.9}%
  \pgfmathsetmacro{\svAnnY}{-\svYears-2.1}%

  % Panels, left to right. Everything positional is derived inside this one
  % loop, so editing \svPanelList is the only change needed: the ellipsis
  % appears wherever the list skips a split, the axis labels sit on the
  % leftmost panel, and the teacher-forcing arrow follows its own panel.
  % \svPanelList descends (deeper roll-back to the right), so the gap between
  % consecutive panels is \svPrev - \svS.
  \foreach \svS [count=\svIdx from 0,
                 remember=\svS as \svPrev (initially \svYears)] in \svPanelList {%
    \svPanel{\svS}{\svIdx*\svStride}%
    \ifnum\svIdx>0\relax
      \pgfmathtruncatemacro{\svJump}{\svPrev-\svS}%
      \ifnum\svJump>1\relax
        \node[svmuted] at ({\svIdx*\svStride-\svGap/2},{-\svYears/2}) {$\cdots$};
      \fi
    \fi
    \ifnum\svIdx=0\relax
      \node[svmuted,font=\scriptsize,rotate=90,anchor=south]
        at ({-0.5},{-\svYears/2}) {\svLabelYear};
      \node[svmuted,font=\scriptsize,anchor=north]
        at ({\svYears/2},{\svFootY}) {\svLabelDev};
    \fi
    % Teacher forcing: a scored transition whose predecessor is itself ahead
    % of the cut, so the score reads that predecessor from the actual triangle
    % rather than projecting it.
    \ifnum\svForceShow=1\relax
      \ifnum\svS=\svForcePanel\relax
        \begin{scope}[shift={(\svIdx*\svStride,0)}]
          \draw[svink,line width=0.6pt]
            ({\svForceCol-1},{1-\svForceRow})
            rectangle ({\svForceCol+1},{-\svForceRow});
          \draw[svink,line width=0.6pt,->]
            ({\svForceCol-0.5},{0.5-\svForceRow})
            -- ({\svForceCol+0.5},{0.5-\svForceRow});
          \draw[svmuted,line width=0.4pt,dotted]
            ({\svForceCol+1},{-\svForceRow}) -- ({\svForceCol+1},{\svAnnY+0.35});
          \node[svmuted,font=\scriptsize,anchor=north]
            at ({\svForceCol+1},{\svAnnY+0.35}) {\svLabelForcing};
        \end{scope}
      \fi
    \fi
  }%

  % Legend, hand-placed on one row. It drops a line when the teacher-forcing
  % annotation is on, to clear that annotation's label.
  \ifnum\svForceShow=1\relax
    \pgfmathsetmacro{\svLegY}{-\svYears-3.9}%
  \else
    \pgfmathsetmacro{\svLegY}{-\svYears-2.5}%
  \fi
  \fill[svfit] ({0},{\svLegY}) rectangle ++(1,-1);
  \draw[svrule,line width=0.2pt] ({0},{\svLegY}) rectangle ++(1,-1);
  \node[svmuted,font=\scriptsize,anchor=west] at ({1.3},{\svLegY-0.5}) {\svLabelFit};
  \fill[svscore] ({9},{\svLegY}) rectangle ++(1,-1);
  \draw[svedge,line width=\svEdgeWidth] ({9},{\svLegY}) rectangle ++(1,-1);
  \node[svmuted,font=\scriptsize,anchor=west] at ({10.3},{\svLegY-0.5}) {\svLabelScore};
  \fill[svunused] ({18},{\svLegY}) rectangle ++(1,-1);
  \draw[svrule,line width=0.2pt] ({18},{\svLegY}) rectangle ++(1,-1);
  \node[svmuted,font=\scriptsize,anchor=west] at ({19.3},{\svLegY-0.5}) {\svLabelUnused};
  \draw[svink,line width=1.0pt] ({26},{\svLegY-0.5}) -- ++(1,0);
  \node[svmuted,font=\scriptsize,anchor=west] at ({27.3},{\svLegY-0.5}) {\svLabelCut};

\end{tikzpicture}

